On the Decidability of Reachability in Linear Time-Invariant Systems

We consider the decidability of state-to-state reachability in linear time-invariant control systems over discrete time. We analyse this problem with respect to the allowable control sets, which in general are assumed to be defined by boolean combinations of linear inequalities. Decidability of the version of the reachability problem in which control sets are affine subspaces of $\mathbb{R}^n$ is a fundamental result in control theory. Our first result is that reachability is undecidable if the set of controls is a finite union of affine subspaces. We also consider versions of the reachability problem in which (i)~the set of controls consists of a single affine subspace together with the origin and (ii)~the set of controls is a convex polytope. In these two cases we respectively show that the reachability problem is as hard as Skolem's Problem and the Positivity Problem for linear recurrence sequences (whose decidability has been open for several decades). Our main contribution is to show decidability of a version of the reachability problem in which control sets are convex polytopes, under certain spectral assumptions on the transition matrix.

==> lti-inf-faces-U.tex <==
\coordinate (vc0) at (-2.0*\fracscale,-1.0*\fracscale) {};
\coordinate (vc1) at (0.0*\fracscale,-1.0*\fracscale) {};
\coordinate (vc2) at (0.0*\fracscale,1.0*\fracscale) {};
\coordinate (vc3) at (2.0*\fracscale,1.0*\fracscale) {};
\coordinate (barycenter) at (0.0,0.0);
\fill[fillcolor]  (vc3) -- (vc1) -- (vc0) -- (vc2) --cycle;
\draw[edgecolor,line width=\fracszedge]  (vc3) -- (vc1) -- (vc0) -- (vc2) --cycle;
\draw[normcolor] (-1.0*\fracscale,-1.0*\fracscale) -- ++(0.0*\fracnormlen,-1.0*\fracnormlen);
\draw[normcolor] (-1.0*\fracscale,0.0*\fracscale) -- ++(-0.707106781187*\fracnormlen,0.707106781187*\fracnormlen);
\draw[normcolor] (1.0*\fracscale,0.0*\fracscale) -- ++(0.707106781187*\fracnormlen,-0.707106781187*\fracnormlen);
\draw[normcolor] (1.0*\fracscale,1.0*\fracscale) -- ++(0.0*\fracnormlen,1.0*\fracnormlen);
\node[ptcolor] (v0) at (vc0) {};
\node[ptcolor] (v1) at (vc1) {};
\node[ptcolor] (v2) at (vc2) {};
\node[ptcolor] (v3) at (vc3) {};
\draw (barycenter) node[legend style] {$U$};
\node[below left=\fraccoord of vc0] {$(-2,-1)$};
\node[below right=\fraccoord of vc1] {$(0,-1)$};
\node[above left=\fraccoord of vc2] {$(0,1)$};
\node[above right=\fraccoord of vc3] {$(2,1)$};


==> lti-inf-faces-reach.tex <==
\coordinate (vc0) at (-2.99999993031*\fracscale,-2.99543268348*\fracscale) {};
\coordinate (vc1) at (-2.99999979092*\fracscale,-2.99086536696*\fracscale) {};
\coordinate (vc2) at (-2.99999937277*\fracscale,-2.98401439218*\fracscale) {};
\coordinate (vc3) at (-2.99999811832*\fracscale,-2.97373793*\fracscale) {};
\coordinate (vc4) at (-2.99999435497*\fracscale,-2.95832323675*\fracscale) {};
\coordinate (vc5) at (-2.99998306491*\fracscale,-2.93520119686*\fracscale) {};
\coordinate (vc6) at (-2.99994919474*\fracscale,-2.90051813703*\fracscale) {};
\coordinate (vc7) at (-2.99984758421*\fracscale,-2.84849354728*\fracscale) {};
\coordinate (vc8) at (-2.99954275263*\fracscale,-2.77045666266*\fracscale) {};
\coordinate (vc9) at (-2.99862825789*\fracscale,-2.65340133573*\fracscale) {};
\coordinate (vc10) at (-2.99588477366*\fracscale,-2.47781834533*\fracscale) {};
\coordinate (vc11) at (-2.98765432099*\fracscale,-2.21444385973*\fracscale) {};
\coordinate (vc12) at (-2.96296296296*\fracscale,-1.81938213134*\fracscale) {};
\coordinate (vc13) at (-2.88888888889*\fracscale,-1.22678953874*\fracscale) {};
\coordinate (vc14) at (-2.66666666667*\fracscale,-0.337900649854*\fracscale) {};
\coordinate (vc15) at (2.99999993031*\fracscale,2.99543268348*\fracscale) {};
\coordinate (vc16) at (-2.0*\fracscale,0.995432683479*\fracscale) {};
\coordinate (vc17) at (2.99999979092*\fracscale,2.99086536696*\fracscale) {};
\coordinate (vc18) at (2.99999937277*\fracscale,2.98401439218*\fracscale) {};
\coordinate (vc19) at (2.99999811832*\fracscale,2.97373793*\fracscale) {};
\coordinate (vc20) at (2.99999435497*\fracscale,2.95832323675*\fracscale) {};
\coordinate (vc21) at (2.99998306491*\fracscale,2.93520119686*\fracscale) {};
\coordinate (vc22) at (2.99994919474*\fracscale,2.90051813703*\fracscale) {};
\coordinate (vc23) at (2.99984758421*\fracscale,2.84849354728*\fracscale) {};
\coordinate (vc24) at (2.99954275263*\fracscale,2.77045666266*\fracscale) {};
\coordinate (vc25) at (2.99862825789*\fracscale,2.65340133573*\fracscale) {};
\coordinate (vc26) at (2.99588477366*\fracscale,2.47781834533*\fracscale) {};
\coordinate (vc27) at (2.98765432099*\fracscale,2.21444385973*\fracscale) {};
\coordinate (vc28) at (2.96296296296*\fracscale,1.81938213134*\fracscale) {};
\coordinate (vc29) at (2.88888888889*\fracscale,1.22678953874*\fracscale) {};
\coordinate (vc30) at (2.66666666667*\fracscale,0.337900649854*\fracscale) {};
\coordinate (vc31) at (2.0*\fracscale,-0.995432683479*\fracscale) {};
\coordinate (vc32) at (0.0*\fracscale,2.99543268348*\fracscale) {};
\coordinate (vc33) at (0.0*\fracscale,-2.99543268348*\fracscale) {};
\coordinate (barycenter) at (0.0,0.0);
\fill[fillcolor]  (vc15) -- (vc17) -- (vc18) -- (vc19) -- (vc20) -- (vc21) -- (vc22) -- (vc23) -- (vc24) -- (vc25) -- (vc26) -- (vc27) -- (vc28) -- (vc29) -- (vc30) -- (vc31) -- (vc33) -- (vc0) -- (vc1) -- (vc2) -- (vc3) -- (vc4) -- (vc5) -- (vc6) -- (vc7) -- (vc8) -- (vc9) -- (vc10) -- (vc11) -- (vc12) -- (vc13) -- (vc14) -- (vc16) -- (vc32) --cycle;
\draw[edgecolor,line width=\fracszedge]  (vc15) -- (vc17) -- (vc18) -- (vc19) -- (vc20) -- (vc21) -- (vc22) -- (vc23) -- (vc24) -- (vc25) -- (vc26) -- (vc27) -- (vc28) -- (vc29) -- (vc30) -- (vc31) -- (vc33) -- (vc0) -- (vc1) -- (vc2) -- (vc3) -- (vc4) -- (vc5) -- (vc6) -- (vc7) -- (vc8) -- (vc9) -- (vc10) -- (vc11) -- (vc12) -- (vc13) -- (vc14) -- (vc16) -- (vc32) --cycle;
\draw[normcolor] (-2.99999986062*\fracscale,-2.99314902522*\fracscale) -- ++(-0.999999999534*\fracnormlen,3.05175781108e-05*\fracnormlen);
\draw[normcolor] (-2.99999958185*\fracscale,-2.98743987957*\fracscale) -- ++(-0.999999998137*\fracnormlen,6.10351561363e-05*\fracnormlen);
\draw[normcolor] (-2.99999874555*\fracscale,-2.97887616109*\fracscale) -- ++(-0.999999992549*\fracnormlen,0.000122070311591*\fracnormlen);
\draw[normcolor] (-2.99999623665*\fracscale,-2.96603058337*\fracscale) -- ++(-0.999999970198*\fracnormlen,0.000244140617724*\fracnormlen);
\draw[normcolor] (-2.99998870994*\fracscale,-2.9467622168*\fracscale) -- ++(-0.999999880791*\fracnormlen,0.000488281191792*\fracnormlen);
\draw[normcolor] (-2.99996612982*\fracscale,-2.91785966694*\fracscale) -- ++(-0.999999523163*\fracnormlen,0.000976562034339*\fracnormlen);
\draw[normcolor] (-2.99989838947*\fracscale,-2.87450584215*\fracscale) -- ++(-0.999998092657*\fracnormlen,0.00195312127472*\fracnormlen);
\draw[normcolor] (-2.99969516842*\fracscale,-2.80947510497*\fracscale) -- ++(-0.999992370693*\fracnormlen,0.00390622019802*\fracnormlen);
\draw[normcolor] (-2.99908550526*\fracscale,-2.71192899919*\fracscale) -- ++(-0.999969483819*\fracnormlen,0.00781226159233*\fracnormlen);
\draw[normcolor] (-2.99725651578*\fracscale,-2.56560984053*\fracscale) -- ++(-0.999877952035*\fracnormlen,0.0156230930005*\fracnormlen);
\draw[normcolor] (-2.99176954733*\fracscale,-2.34613110253*\fracscale) -- ++(-0.999512076087*\fracnormlen,0.0312347523777*\fracnormlen);
\draw[normcolor] (-2.97530864198*\fracscale,-2.01691299553*\fracscale) -- ++(-0.998052578483*\fracnormlen,0.0623782861552*\fracnormlen);
\draw[normcolor] (-2.92592592593*\fracscale,-1.52308583504*\fracscale) -- ++(-0.992277876714*\fracnormlen,0.124034734589*\fracnormlen);
\draw[normcolor] (-2.77777777778*\fracscale,-0.782345094299*\fracscale) -- ++(-0.970142500145*\fracnormlen,0.242535625036*\fracnormlen);
\draw[normcolor] (-2.33333333333*\fracscale,0.328766016812*\fracscale) -- ++(-0.894427191*\fracnormlen,0.4472135955*\fracnormlen);
\draw[normcolor] (2.99999986062*\fracscale,2.99314902522*\fracscale) -- ++(0.999999999534*\fracnormlen,-3.05175781108e-05*\fracnormlen);
\draw[normcolor] (2.99999958185*\fracscale,2.98743987957*\fracscale) -- ++(0.999999998137*\fracnormlen,-6.10351561363e-05*\fracnormlen);
\draw[normcolor] (2.99999874555*\fracscale,2.97887616109*\fracscale) -- ++(0.999999992549*\fracnormlen,-0.000122070311591*\fracnormlen);
\draw[normcolor] (2.99999623665*\fracscale,2.96603058337*\fracscale) -- ++(0.999999970198*\fracnormlen,-0.000244140617724*\fracnormlen);
\draw[normcolor] (2.99998870994*\fracscale,2.9467622168*\fracscale) -- ++(0.999999880791*\fracnormlen,-0.000488281191792*\fracnormlen);
\draw[normcolor] (2.99996612982*\fracscale,2.91785966694*\fracscale) -- ++(0.999999523163*\fracnormlen,-0.000976562034339*\fracnormlen);
\draw[normcolor] (2.99989838947*\fracscale,2.87450584215*\fracscale) -- ++(0.999998092657*\fracnormlen,-0.00195312127472*\fracnormlen);
\draw[normcolor] (2.99969516842*\fracscale,2.80947510497*\fracscale) -- ++(0.999992370693*\fracnormlen,-0.00390622019802*\fracnormlen);
\draw[normcolor] (2.99908550526*\fracscale,2.71192899919*\fracscale) -- ++(0.999969483819*\fracnormlen,-0.00781226159233*\fracnormlen);
\draw[normcolor] (2.99725651578*\fracscale,2.56560984053*\fracscale) -- ++(0.999877952035*\fracnormlen,-0.0156230930005*\fracnormlen);
\draw[normcolor] (2.99176954733*\fracscale,2.34613110253*\fracscale) -- ++(0.999512076087*\fracnormlen,-0.0312347523777*\fracnormlen);
\draw[normcolor] (2.97530864198*\fracscale,2.01691299553*\fracscale) -- ++(0.998052578483*\fracnormlen,-0.0623782861552*\fracnormlen);
\draw[normcolor] (2.92592592593*\fracscale,1.52308583504*\fracscale) -- ++(0.992277876714*\fracnormlen,-0.124034734589*\fracnormlen);
\draw[normcolor] (2.77777777778*\fracscale,0.782345094299*\fracscale) -- ++(0.970142500145*\fracnormlen,-0.242535625036*\fracnormlen);
\draw[normcolor] (2.33333333333*\fracscale,-0.328766016812*\fracscale) -- ++(0.894427191*\fracnormlen,-0.4472135955*\fracnormlen);
\draw[normcolor] (1.49999996515*\fracscale,2.99543268348*\fracscale) -- ++(0.0*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (-1.0*\fracscale,1.99543268348*\fracscale) -- ++(-0.707106781187*\fracnormlen,0.707106781187*\fracnormlen);
\draw[normcolor] (-1.49999996515*\fracscale,-2.99543268348*\fracscale) -- ++(0.0*\fracnormlen,-1.0*\fracnormlen);
\draw[normcolor] (1.0*\fracscale,-1.99543268348*\fracscale) -- ++(0.707106781187*\fracnormlen,-0.707106781187*\fracnormlen);
\node[ptcolor] (v0) at (vc0) {};
\node[ptcolor] (v1) at (vc1) {};
\node[ptcolor] (v2) at (vc2) {};
\node[ptcolor] (v3) at (vc3) {};
\node[ptcolor] (v4) at (vc4) {};
\node[ptcolor] (v5) at (vc5) {};
\node[ptcolor] (v6) at (vc6) {};
\node[ptcolor] (v7) at (vc7) {};
\node[ptcolor] (v8) at (vc8) {};
\node[ptcolor] (v9) at (vc9) {};
\node[ptcolor] (v10) at (vc10) {};
\node[ptcolor] (v11) at (vc11) {};
\node[ptcolor] (v12) at (vc12) {};
\node[ptcolor] (v13) at (vc13) {};
\node[ptcolor] (v14) at (vc14) {};
\node[ptcolor] (v15) at (vc15) {};
\node[ptcolor] (v16) at (vc16) {};
\node[ptcolor] (v17) at (vc17) {};
\node[ptcolor] (v18) at (vc18) {};
\node[ptcolor] (v19) at (vc19) {};
\node[ptcolor] (v20) at (vc20) {};
\node[ptcolor] (v21) at (vc21) {};
\node[ptcolor] (v22) at (vc22) {};
\node[ptcolor] (v23) at (vc23) {};
\node[ptcolor] (v24) at (vc24) {};
\node[ptcolor] (v25) at (vc25) {};
\node[ptcolor] (v26) at (vc26) {};
\node[ptcolor] (v27) at (vc27) {};
\node[ptcolor] (v28) at (vc28) {};
\node[ptcolor] (v29) at (vc29) {};
\node[ptcolor] (v30) at (vc30) {};
\node[ptcolor] (v31) at (vc31) {};
\node[ptcolor] (v32) at (vc32) {};
\node[ptcolor] (v33) at (vc33) {};
\draw (barycenter) node[legend style] {$A^*(U)$};


==> lti-lowerdim-faces-U.tex <==
\coordinate (vc0) at (-1.0*\fracscale,0.0*\fracscale) {};
\coordinate (vc1) at (0.0*\fracscale,2.0*\fracscale) {};
\coordinate (vc2) at (1.0*\fracscale,0.0*\fracscale) {};
\coordinate (barycenter) at (0.0,0.666666666667);
\fill[fillcolor]  (vc2) -- (vc0) -- (vc1) --cycle;
\draw[edgecolor,line width=\fracszedge]  (vc2) -- (vc0) -- (vc1) --cycle;
\node[ptcolor] (v0) at (vc0) {};
\node[ptcolor] (v1) at (vc1) {};
\node[ptcolor] (v2) at (vc2) {};
\draw (barycenter) node[legend style] {$U$};
\node[below=\fraccoord of vc0] {$(-1,0)$};
\node[above=\fraccoord of vc1] {$(0,2)$};
\node[below=\fraccoord of vc2] {$(1,0)$};


==> lti-lowerdim-faces-reach.tex <==
\coordinate (vc0) at (-2.99998956981*\fracscale,0.0*\fracscale) {};
\coordinate (vc1) at (2.99998956981*\fracscale,0.0*\fracscale) {};
\coordinate (vc2) at (-1.99998956981*\fracscale,2.0*\fracscale) {};
\coordinate (vc3) at (1.99998956981*\fracscale,2.0*\fracscale) {};
\coordinate (vc4) at (1.33332290314*\fracscale,2.66666666667*\fracscale) {};
\coordinate (vc5) at (0.888878458699*\fracscale,2.88888888889*\fracscale) {};
\coordinate (vc6) at (-1.33332290314*\fracscale,2.66666666667*\fracscale) {};
\coordinate (vc7) at (0.592582162402*\fracscale,2.96296296296*\fracscale) {};
\coordinate (vc8) at (0.395051298205*\fracscale,2.98765432099*\fracscale) {};
\coordinate (vc9) at (0.263364055407*\fracscale,2.99588477366*\fracscale) {};
\coordinate (vc10) at (0.175572560208*\fracscale,2.99862825789*\fracscale) {};
\coordinate (vc11) at (0.117044896742*\fracscale,2.99954275263*\fracscale) {};
\coordinate (vc12) at (0.0780264544311*\fracscale,2.99984758421*\fracscale) {};
\coordinate (vc13) at (0.0520141595574*\fracscale,2.99994919474*\fracscale) {};
\coordinate (vc14) at (0.0346726296416*\fracscale,2.99998306491*\fracscale) {};
\coordinate (vc15) at (0.0231116096977*\fracscale,2.99999435497*\fracscale) {};
\coordinate (vc16) at (0.0154042630684*\fracscale,2.99999811832*\fracscale) {};
\coordinate (vc17) at (0.0102660319822*\fracscale,2.99999937277*\fracscale) {};
\coordinate (vc18) at (0.00684054459146*\fracscale,2.99999979092*\fracscale) {};
\coordinate (vc19) at (0.00455688633094*\fracscale,2.99999993031*\fracscale) {};
\coordinate (vc20) at (0.00303444749059*\fracscale,2.99999997677*\fracscale) {};
\coordinate (vc21) at (0.00201948826369*\fracscale,2.99999999226*\fracscale) {};
\coordinate (vc22) at (0.0013428487791*\fracscale,2.99999999742*\fracscale) {};
\coordinate (vc23) at (0.000891755789363*\fracscale,2.99999999914*\fracscale) {};
\coordinate (vc24) at (0.000591027129542*\fracscale,2.99999999971*\fracscale) {};
\coordinate (vc25) at (0.000390541356327*\fracscale,2.9999999999*\fracscale) {};
\coordinate (vc26) at (0.000256884174184*\fracscale,2.99999999997*\fracscale) {};
\coordinate (vc27) at (0.000167779386089*\fracscale,2.99999999999*\fracscale) {};
\coordinate (vc28) at (0.000108376194025*\fracscale,3.0*\fracscale) {};
\coordinate (vc29) at (6.8774065983e-05*\fracscale,3.0*\fracscale) {};
\coordinate (vc30) at (4.23726472881e-05*\fracscale,3.0*\fracscale) {};
\coordinate (vc31) at (2.47717014915e-05*\fracscale,3.0*\fracscale) {};
\coordinate (vc32) at (1.30377376271e-05*\fracscale,3.0*\fracscale) {};
\coordinate (vc33) at (5.21509505085e-06*\fracscale,3.0*\fracscale) {};
\coordinate (vc34) at (0.0*\fracscale,3.0*\fracscale) {};
\coordinate (vc35) at (-5.21509505085e-06*\fracscale,3.0*\fracscale) {};
\coordinate (vc36) at (-1.30377376271e-05*\fracscale,3.0*\fracscale) {};
\coordinate (vc37) at (-2.47717014915e-05*\fracscale,3.0*\fracscale) {};
\coordinate (vc38) at (-4.23726472881e-05*\fracscale,3.0*\fracscale) {};
\coordinate (vc39) at (-6.8774065983e-05*\fracscale,3.0*\fracscale) {};
\coordinate (vc40) at (-0.000108376194025*\fracscale,3.0*\fracscale) {};
\coordinate (vc41) at (-0.000167779386089*\fracscale,2.99999999999*\fracscale) {};
\coordinate (vc42) at (-0.000256884174184*\fracscale,2.99999999997*\fracscale) {};
\coordinate (vc43) at (-0.000390541356327*\fracscale,2.9999999999*\fracscale) {};
\coordinate (vc44) at (-0.000591027129542*\fracscale,2.99999999971*\fracscale) {};
\coordinate (vc45) at (-0.000891755789363*\fracscale,2.99999999914*\fracscale) {};
\coordinate (vc46) at (-0.0013428487791*\fracscale,2.99999999742*\fracscale) {};
\coordinate (vc47) at (-0.00201948826369*\fracscale,2.99999999226*\fracscale) {};
\coordinate (vc48) at (-0.00303444749059*\fracscale,2.99999997677*\fracscale) {};
\coordinate (vc49) at (-0.00455688633094*\fracscale,2.99999993031*\fracscale) {};
\coordinate (vc50) at (-0.00684054459146*\fracscale,2.99999979092*\fracscale) {};
\coordinate (vc51) at (-0.0102660319822*\fracscale,2.99999937277*\fracscale) {};
\coordinate (vc52) at (-0.0154042630684*\fracscale,2.99999811832*\fracscale) {};
\coordinate (vc53) at (-0.0231116096977*\fracscale,2.99999435497*\fracscale) {};
\coordinate (vc54) at (-0.0346726296416*\fracscale,2.99998306491*\fracscale) {};
\coordinate (vc55) at (-0.0520141595574*\fracscale,2.99994919474*\fracscale) {};
\coordinate (vc56) at (-0.888878458699*\fracscale,2.88888888889*\fracscale) {};
\coordinate (vc57) at (-0.0780264544311*\fracscale,2.99984758421*\fracscale) {};
\coordinate (vc58) at (-0.117044896742*\fracscale,2.99954275263*\fracscale) {};
\coordinate (vc59) at (-0.175572560208*\fracscale,2.99862825789*\fracscale) {};
\coordinate (vc60) at (-0.263364055407*\fracscale,2.99588477366*\fracscale) {};
\coordinate (vc61) at (-0.592582162402*\fracscale,2.96296296296*\fracscale) {};
\coordinate (vc62) at (-0.395051298205*\fracscale,2.98765432099*\fracscale) {};
\coordinate (barycenter) at (0.0,1.5);
\fill[fillcolor]  (vc62) -- (vc60) -- (vc59) -- (vc58) -- (vc57) -- (vc55) -- (vc54) -- (vc53) -- (vc52) -- (vc51) -- (vc50) -- (vc49) -- (vc48) -- (vc47) -- (vc46) -- (vc45) -- (vc44) -- (vc43) -- (vc42) -- (vc41) -- (vc40) -- (vc39) -- (vc38) -- (vc37) -- (vc36) -- (vc35) -- (vc34) -- (vc33) -- (vc32) -- (vc31) -- (vc30) -- (vc29) -- (vc28) -- (vc27) -- (vc26) -- (vc25) -- (vc24) -- (vc23) -- (vc22) -- (vc21) -- (vc20) -- (vc19) -- (vc18) -- (vc17) -- (vc16) -- (vc15) -- (vc14) -- (vc13) -- (vc12) -- (vc11) -- (vc10) -- (vc9) -- (vc8) -- (vc7) -- (vc5) -- (vc4) -- (vc3) -- (vc1) -- (vc0) -- (vc2) -- (vc6) -- (vc56) -- (vc61) --cycle;
\draw[edgecolor,line width=\fracszedge]  (vc62) -- (vc60) -- (vc59) -- (vc58) -- (vc57) -- (vc55) -- (vc54) -- (vc53) -- (vc52) -- (vc51) -- (vc50) -- (vc49) -- (vc48) -- (vc47) -- (vc46) -- (vc45) -- (vc44) -- (vc43) -- (vc42) -- (vc41) -- (vc40) -- (vc39) -- (vc38) -- (vc37) -- (vc36) -- (vc35) -- (vc34) -- (vc33) -- (vc32) -- (vc31) -- (vc30) -- (vc29) -- (vc28) -- (vc27) -- (vc26) -- (vc25) -- (vc24) -- (vc23) -- (vc22) -- (vc21) -- (vc20) -- (vc19) -- (vc18) -- (vc17) -- (vc16) -- (vc15) -- (vc14) -- (vc13) -- (vc12) -- (vc11) -- (vc10) -- (vc9) -- (vc8) -- (vc7) -- (vc5) -- (vc4) -- (vc3) -- (vc1) -- (vc0) -- (vc2) -- (vc6) -- (vc56) -- (vc61) --cycle;
\draw[normcolor] (0.0*\fracscale,0.0*\fracscale) -- ++(0.0*\fracnormlen,-1.0*\fracnormlen);
\draw[normcolor] (-2.49998956981*\fracscale,1.0*\fracscale) -- ++(-0.894427191*\fracnormlen,0.4472135955*\fracnormlen);
\draw[normcolor] (2.49998956981*\fracscale,1.0*\fracscale) -- ++(0.894427191*\fracnormlen,0.4472135955*\fracnormlen);
\draw[normcolor] (1.66665623648*\fracscale,2.33333333333*\fracscale) -- ++(0.707106781187*\fracnormlen,0.707106781187*\fracnormlen);
\draw[normcolor] (1.11110068092*\fracscale,2.77777777778*\fracscale) -- ++(0.4472135955*\fracnormlen,0.894427191*\fracnormlen);
\draw[normcolor] (-1.66665623648*\fracscale,2.33333333333*\fracscale) -- ++(-0.707106781187*\fracnormlen,0.707106781187*\fracnormlen);
\draw[normcolor] (0.740730310551*\fracscale,2.92592592593*\fracscale) -- ++(0.242535625036*\fracnormlen,0.970142500145*\fracnormlen);
\draw[normcolor] (0.493816730304*\fracscale,2.97530864198*\fracscale) -- ++(0.124034734589*\fracnormlen,0.992277876714*\fracnormlen);
\draw[normcolor] (0.329207676806*\fracscale,2.99176954733*\fracscale) -- ++(0.0623782861552*\fracnormlen,0.998052578483*\fracnormlen);
\draw[normcolor] (0.219468307807*\fracscale,2.99725651578*\fracscale) -- ++(0.0312347523777*\fracnormlen,0.999512076087*\fracnormlen);
\draw[normcolor] (0.146308728475*\fracscale,2.99908550526*\fracscale) -- ++(0.0156230930005*\fracnormlen,0.999877952035*\fracnormlen);
\draw[normcolor] (0.0975356755865*\fracscale,2.99969516842*\fracscale) -- ++(0.00781226159233*\fracnormlen,0.999969483819*\fracnormlen);
\draw[normcolor] (0.0650203069943*\fracscale,2.99989838947*\fracscale) -- ++(0.00390622019802*\fracnormlen,0.999992370693*\fracnormlen);
\draw[normcolor] (0.0433433945995*\fracscale,2.99996612982*\fracscale) -- ++(0.00195312127472*\fracnormlen,0.999998092657*\fracnormlen);
\draw[normcolor] (0.0288921196696*\fracscale,2.99998870994*\fracscale) -- ++(0.000976562034339*\fracnormlen,0.999999523163*\fracnormlen);
\draw[normcolor] (0.019257936383*\fracscale,2.99999623665*\fracscale) -- ++(0.000488281191792*\fracnormlen,0.999999880791*\fracnormlen);
\draw[normcolor] (0.0128351475253*\fracscale,2.99999874555*\fracscale) -- ++(0.000244140617724*\fracnormlen,0.999999970198*\fracnormlen);
\draw[normcolor] (0.00855328828685*\fracscale,2.99999958185*\fracscale) -- ++(0.000122070311591*\fracnormlen,0.999999992549*\fracnormlen);
\draw[normcolor] (0.0056987154612*\fracscale,2.99999986062*\fracscale) -- ++(6.10351561363e-05*\fracnormlen,0.999999998137*\fracnormlen);
\draw[normcolor] (0.00379566691077*\fracscale,2.99999995354*\fracscale) -- ++(3.05175781108e-05*\fracnormlen,0.999999999534*\fracnormlen);
\draw[normcolor] (0.00252696787714*\fracscale,2.99999998451*\fracscale) -- ++(1.52587890607e-05*\fracnormlen,0.999999999884*\fracnormlen);
\draw[normcolor] (0.0016811685214*\fracscale,2.99999999484*\fracscale) -- ++(7.62939453103e-06*\fracnormlen,0.999999999971*\fracnormlen);
\draw[normcolor] (0.00111730228423*\fracscale,2.99999999828*\fracscale) -- ++(3.8146972656e-06*\fracnormlen,0.999999999993*\fracnormlen);
\draw[normcolor] (0.000741391459453*\fracscale,2.99999999943*\fracscale) -- ++(1.90734863281e-06*\fracnormlen,0.999999999998*\fracnormlen);
\draw[normcolor] (0.000490784242935*\fracscale,2.99999999981*\fracscale) -- ++(9.53674316406e-07*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (0.000323712765256*\fracscale,2.99999999994*\fracscale) -- ++(4.76837158203e-07*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (0.000212331780137*\fracscale,2.99999999998*\fracscale) -- ++(2.38418579102e-07*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (0.000138077790057*\fracscale,2.99999999999*\fracscale) -- ++(1.19209289551e-07*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (8.85751300042e-05*\fracscale,3.0*\fracscale) -- ++(5.96046447754e-08*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (5.55733566356e-05*\fracscale,3.0*\fracscale) -- ++(2.98023223877e-08*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (3.35721743898e-05*\fracscale,3.0*\fracscale) -- ++(1.49011611938e-08*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (1.89047195593e-05*\fracscale,3.0*\fracscale) -- ++(7.45058059692e-09*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (9.12641633898e-06*\fracscale,3.0*\fracscale) -- ++(3.72529029846e-09*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (2.60754752542e-06*\fracscale,3.0*\fracscale) -- ++(1.86264514923e-09*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (-2.60754752542e-06*\fracscale,3.0*\fracscale) -- ++(-1.86264514923e-09*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (-9.12641633898e-06*\fracscale,3.0*\fracscale) -- ++(-3.72529029846e-09*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (-1.89047195593e-05*\fracscale,3.0*\fracscale) -- ++(-7.45058059692e-09*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (-3.35721743898e-05*\fracscale,3.0*\fracscale) -- ++(-1.49011611938e-08*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (-5.55733566356e-05*\fracscale,3.0*\fracscale) -- ++(-2.98023223877e-08*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (-8.85751300042e-05*\fracscale,3.0*\fracscale) -- ++(-5.96046447754e-08*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (-0.000138077790057*\fracscale,2.99999999999*\fracscale) -- ++(-1.19209289551e-07*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (-0.000212331780137*\fracscale,2.99999999998*\fracscale) -- ++(-2.38418579102e-07*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (-0.000323712765256*\fracscale,2.99999999994*\fracscale) -- ++(-4.76837158203e-07*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (-0.000490784242935*\fracscale,2.99999999981*\fracscale) -- ++(-9.53674316406e-07*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (-0.000741391459453*\fracscale,2.99999999943*\fracscale) -- ++(-1.90734863281e-06*\fracnormlen,0.999999999998*\fracnormlen);
\draw[normcolor] (-0.00111730228423*\fracscale,2.99999999828*\fracscale) -- ++(-3.8146972656e-06*\fracnormlen,0.999999999993*\fracnormlen);
\draw[normcolor] (-0.0016811685214*\fracscale,2.99999999484*\fracscale) -- ++(-7.62939453103e-06*\fracnormlen,0.999999999971*\fracnormlen);
\draw[normcolor] (-0.00252696787714*\fracscale,2.99999998451*\fracscale) -- ++(-1.52587890607e-05*\fracnormlen,0.999999999884*\fracnormlen);
\draw[normcolor] (-0.00379566691077*\fracscale,2.99999995354*\fracscale) -- ++(-3.05175781108e-05*\fracnormlen,0.999999999534*\fracnormlen);
\draw[normcolor] (-0.0056987154612*\fracscale,2.99999986062*\fracscale) -- ++(-6.10351561363e-05*\fracnormlen,0.999999998137*\fracnormlen);
\draw[normcolor] (-0.00855328828685*\fracscale,2.99999958185*\fracscale) -- ++(-0.000122070311591*\fracnormlen,0.999999992549*\fracnormlen);
\draw[normcolor] (-0.0128351475253*\fracscale,2.99999874555*\fracscale) -- ++(-0.000244140617724*\fracnormlen,0.999999970198*\fracnormlen);
\draw[normcolor] (-0.019257936383*\fracscale,2.99999623665*\fracscale) -- ++(-0.000488281191792*\fracnormlen,0.999999880791*\fracnormlen);
\draw[normcolor] (-0.0288921196696*\fracscale,2.99998870994*\fracscale) -- ++(-0.000976562034339*\fracnormlen,0.999999523163*\fracnormlen);
\draw[normcolor] (-0.0433433945995*\fracscale,2.99996612982*\fracscale) -- ++(-0.00195312127472*\fracnormlen,0.999998092657*\fracnormlen);
\draw[normcolor] (-1.11110068092*\fracscale,2.77777777778*\fracscale) -- ++(-0.4472135955*\fracnormlen,0.894427191*\fracnormlen);
\draw[normcolor] (-0.0650203069943*\fracscale,2.99989838947*\fracscale) -- ++(-0.00390622019802*\fracnormlen,0.999992370693*\fracnormlen);
\draw[normcolor] (-0.0975356755865*\fracscale,2.99969516842*\fracscale) -- ++(-0.00781226159233*\fracnormlen,0.999969483819*\fracnormlen);
\draw[normcolor] (-0.146308728475*\fracscale,2.99908550526*\fracscale) -- ++(-0.0156230930005*\fracnormlen,0.999877952035*\fracnormlen);
\draw[normcolor] (-0.219468307807*\fracscale,2.99725651578*\fracscale) -- ++(-0.0312347523777*\fracnormlen,0.999512076087*\fracnormlen);
\draw[normcolor] (-0.740730310551*\fracscale,2.92592592593*\fracscale) -- ++(-0.242535625036*\fracnormlen,0.970142500145*\fracnormlen);
\draw[normcolor] (-0.493816730304*\fracscale,2.97530864198*\fracscale) -- ++(-0.124034734589*\fracnormlen,0.992277876714*\fracnormlen);
\draw[normcolor] (-0.329207676806*\fracscale,2.99176954733*\fracscale) -- ++(-0.0623782861552*\fracnormlen,0.998052578483*\fracnormlen);
\node[ptcolor] (v0) at (vc0) {};
\node[ptcolor] (v1) at (vc1) {};
\node[ptcolor] (v2) at (vc2) {};
\node[ptcolor] (v3) at (vc3) {};
\node[ptcolor] (v4) at (vc4) {};
\node[ptcolor] (v5) at (vc5) {};
\node[ptcolor] (v6) at (vc6) {};
\node[ptcolor] (v7) at (vc7) {};
\node[ptcolor] (v8) at (vc8) {};
\node[ptcolor] (v9) at (vc9) {};
\node[ptcolor] (v10) at (vc10) {};
\node[ptcolor] (v11) at (vc11) {};
\node[ptcolor] (v12) at (vc12) {};
\node[ptcolor] (v13) at (vc13) {};
\node[ptcolor] (v14) at (vc14) {};
\node[ptcolor] (v15) at (vc15) {};
\node[ptcolor] (v16) at (vc16) {};
\node[ptcolor] (v17) at (vc17) {};
\node[ptcolor] (v18) at (vc18) {};
\node[ptcolor] (v19) at (vc19) {};
\node[ptcolor] (v20) at (vc20) {};
\node[ptcolor] (v21) at (vc21) {};
\node[ptcolor] (v22) at (vc22) {};
\node[ptcolor] (v23) at (vc23) {};
\node[ptcolor] (v24) at (vc24) {};
\node[ptcolor] (v25) at (vc25) {};
\node[ptcolor] (v26) at (vc26) {};
\node[ptcolor] (v27) at (vc27) {};
\node[ptcolor] (v28) at (vc28) {};
\node[ptcolor] (v29) at (vc29) {};
\node[ptcolor] (v30) at (vc30) {};
\node[ptcolor] (v31) at (vc31) {};
\node[ptcolor] (v32) at (vc32) {};
\node[ptcolor] (v33) at (vc33) {};
\node[ptcolor] (v34) at (vc34) {};
\node[ptcolor] (v35) at (vc35) {};
\node[ptcolor] (v36) at (vc36) {};
\node[ptcolor] (v37) at (vc37) {};
\node[ptcolor] (v38) at (vc38) {};
\node[ptcolor] (v39) at (vc39) {};
\node[ptcolor] (v40) at (vc40) {};
\node[ptcolor] (v41) at (vc41) {};
\node[ptcolor] (v42) at (vc42) {};
\node[ptcolor] (v43) at (vc43) {};
\node[ptcolor] (v44) at (vc44) {};
\node[ptcolor] (v45) at (vc45) {};
\node[ptcolor] (v46) at (vc46) {};
\node[ptcolor] (v47) at (vc47) {};
\node[ptcolor] (v48) at (vc48) {};
\node[ptcolor] (v49) at (vc49) {};
\node[ptcolor] (v50) at (vc50) {};
\node[ptcolor] (v51) at (vc51) {};
\node[ptcolor] (v52) at (vc52) {};
\node[ptcolor] (v53) at (vc53) {};
\node[ptcolor] (v54) at (vc54) {};
\node[ptcolor] (v55) at (vc55) {};
\node[ptcolor] (v56) at (vc56) {};
\node[ptcolor] (v57) at (vc57) {};
\node[ptcolor] (v58) at (vc58) {};
\node[ptcolor] (v59) at (vc59) {};
\node[ptcolor] (v60) at (vc60) {};
\node[ptcolor] (v61) at (vc61) {};
\node[ptcolor] (v62) at (vc62) {};
\draw (barycenter) node[legend style] {$A^*(U)$};


==> lti-lowerdim2-faces-U.tex <==
\coordinate (vc0) at (-2.0*\fracscale,0.0*\fracscale) {};
\coordinate (vc1) at (0.0*\fracscale,0.0*\fracscale) {};
\coordinate (vc2) at (0.0*\fracscale,2.0*\fracscale) {};
\coordinate (barycenter) at (-0.666666666667,0.666666666667);
\fill[fillcolor]  (vc2) -- (vc0) -- (vc1) --cycle;
\draw[edgecolor,line width=\fracszedge]  (vc2) -- (vc0) -- (vc1) --cycle;
\node[ptcolor] (v0) at (vc0) {};
\node[ptcolor] (v1) at (vc1) {};
\node[ptcolor] (v2) at (vc2) {};
\draw (barycenter) node[legend style] {$V$};
\node[below=\fraccoord of vc0] {$(-2,0)$};
\node[below=\fraccoord of vc1] {$(0,0)$};
\node[above=\fraccoord of vc2] {$(0,2)$};


==> lti-lowerdim2-faces-reach.tex <==
\coordinate (vc0) at (-4.57142788553*\fracscale,-1.14285685875*\fracscale) {};
\coordinate (vc1) at (1.14285685875*\fracscale,2.28571416803*\fracscale) {};
\coordinate (vc2) at (1.14285685875*\fracscale,0.285714168032*\fracscale) {};
\coordinate (vc3) at (0.892856858747*\fracscale,0.160714168032*\fracscale) {};
\coordinate (vc4) at (-2.57142788553*\fracscale,-1.14285685875*\fracscale) {};
\coordinate (vc5) at (-2.57142788553*\fracscale,0.857143141253*\fracscale) {};
\coordinate (vc6) at (0.799106858747*\fracscale,0.121651668032*\fracscale) {};
\coordinate (vc7) at (0.764927171247*\fracscale,0.107491511782*\fracscale) {};
\coordinate (vc8) at (0.752475999372*\fracscale,0.102334041079*\fracscale) {};
\coordinate (vc9) at (0.747940324323*\fracscale,0.100455302676*\fracscale) {};
\coordinate (vc10) at (0.74628808357*\fracscale,0.0997709221442*\fracscale) {};
\coordinate (vc11) at (0.745686210768*\fracscale,0.0995216182669*\fracscale) {};
\coordinate (vc12) at (0.745466962533*\fracscale,0.0994308026743*\fracscale) {};
\coordinate (vc13) at (0.74538709551*\fracscale,0.0993977206704*\fracscale) {};
\coordinate (vc14) at (0.745358001815*\fracscale,0.0993856696673*\fracscale) {};
\coordinate (vc15) at (0.74534740366*\fracscale,0.0993812797677*\fracscale) {};
\coordinate (vc16) at (0.745343542999*\fracscale,0.0993796806296*\fracscale) {};
\coordinate (vc17) at (0.745342136651*\fracscale,0.0993790981009*\fracscale) {};
\coordinate (vc18) at (0.74534162435*\fracscale,0.0993788858992*\fracscale) {};
\coordinate (vc19) at (0.745340987193*\fracscale,0.0993786219801*\fracscale) {};
\coordinate (vc20) at (0.745339931517*\fracscale,0.0993781847047*\fracscale) {};
\coordinate (vc21) at (0.745338694715*\fracscale,0.0993776724046*\fracscale) {};
\coordinate (vc22) at (0.745335796708*\fracscale,0.0993764720108*\fracscale) {};
\coordinate (vc23) at (0.745332401482*\fracscale,0.099375065662*\fracscale) {};
\coordinate (vc24) at (0.745324445972*\fracscale,0.0993717703818*\fracscale) {};
\coordinate (vc25) at (0.745315125512*\fracscale,0.0993679097209*\fracscale) {};
\coordinate (vc26) at (0.745293286316*\fracscale,0.0993588636297*\fracscale) {};
\coordinate (vc27) at (0.745267700106*\fracscale,0.0993482654746*\fracscale) {};
\coordinate (vc28) at (0.745207747887*\fracscale,0.0993234324525*\fracscale) {};
\coordinate (vc29) at (0.745137509494*\fracscale,0.0992943387575*\fracscale) {};
\coordinate (vc30) at (0.744972930702*\fracscale,0.0992261679896*\fracscale) {};
\coordinate (vc31) at (0.744780114653*\fracscale,0.099146300967*\fracscale) {};
\coordinate (vc32) at (0.744328318546*\fracscale,0.0989591608924*\fracscale) {};
\coordinate (vc33) at (0.743799006483*\fracscale,0.0987399126572*\fracscale) {};
\coordinate (vc34) at (0.742558751172*\fracscale,0.0982261820865*\fracscale) {};
\coordinate (vc35) at (0.741105701691*\fracscale,0.0976243092847*\fracscale) {};
\coordinate (vc36) at (0.737700994975*\fracscale,0.096214033587*\fracscale) {};
\coordinate (vc37) at (0.733712132937*\fracscale,0.0945617928339*\fracscale) {};
\coordinate (vc38) at (0.724365647799*\fracscale,0.0906903519464*\fracscale) {};
\coordinate (vc39) at (0.713415559298*\fracscale,0.0861546768976*\fracscale) {};
\coordinate (vc40) at (0.68775790549*\fracscale,0.0755269303155*\fracscale) {};
\coordinate (vc41) at (0.657698091037*\fracscale,0.0630757584405*\fracscale) {};
\coordinate (vc42) at (0.642856858747*\fracscale,2.28571416803*\fracscale) {};
\coordinate (vc43) at (0.587263520724*\fracscale,0.033900953753*\fracscale) {};
\coordinate (vc44) at (0.504743989474*\fracscale,-0.000278733746954*\fracscale) {};
\coordinate (vc45) at (0.486606858747*\fracscale,2.22321416803*\fracscale) {};
\coordinate (vc46) at (0.429966233747*\fracscale,2.19977666803*\fracscale) {};
\coordinate (vc47) at (0.409336350934*\fracscale,2.19123174616*\fracscale) {};
\coordinate (vc48) at (0.401821397321*\fracscale,2.18811895319*\fracscale) {};
\coordinate (vc49) at (-1.57142788553*\fracscale,1.35714314125*\fracscale) {};
\coordinate (vc50) at (0.399083875196*\fracscale,2.18698503443*\fracscale) {};
\coordinate (vc51) at (0.398086659687*\fracscale,2.18657197424*\fracscale) {};
\coordinate (vc52) at (0.397723397316*\fracscale,2.18642150604*\fracscale) {};
\coordinate (vc53) at (0.397591069301*\fracscale,2.18636669398*\fracscale) {};
\coordinate (vc54) at (0.397542865288*\fracscale,2.18634672722*\fracscale) {};
\coordinate (vc55) at (0.39752530569*\fracscale,2.1863394538*\fracscale) {};
\coordinate (vc56) at (0.397518909138*\fracscale,2.18633680426*\fracscale) {};
\coordinate (vc57) at (0.397516579023*\fracscale,2.1863358391*\fracscale) {};
\coordinate (vc58) at (0.397515730216*\fracscale,2.18633548751*\fracscale) {};
\coordinate (vc59) at (0.397515421016*\fracscale,2.18633535943*\fracscale) {};
\coordinate (vc60) at (0.397514783858*\fracscale,2.18633509551*\fracscale) {};
\coordinate (vc61) at (0.397514037382*\fracscale,2.18633478631*\fracscale) {};
\coordinate (vc62) at (0.397512288281*\fracscale,2.18633406181*\fracscale) {};
\coordinate (vc63) at (0.39751023908*\fracscale,2.186333213*\fracscale) {};
\coordinate (vc64) at (0.397505437505*\fracscale,2.18633122413*\fracscale) {};
\coordinate (vc65) at (0.39749981211*\fracscale,2.18632889401*\fracscale) {};
\coordinate (vc66) at (0.397486630989*\fracscale,2.18632343421*\fracscale) {};
\coordinate (vc67) at (0.397471188345*\fracscale,2.18631703766*\fracscale) {};
\coordinate (vc68) at (0.397435003981*\fracscale,2.18630204961*\fracscale) {};
\coordinate (vc69) at (0.39739261136*\fracscale,2.18628449001*\fracscale) {};
\coordinate (vc70) at (0.397293279272*\fracscale,2.18624334531*\fracscale) {};
\coordinate (vc71) at (0.397176904492*\fracscale,2.1861951413*\fracscale) {};
\coordinate (vc72) at (0.39690422142*\fracscale,2.18608219227*\fracscale) {};
\coordinate (vc73) at (0.39658475333*\fracscale,2.18594986426*\fracscale) {};
\coordinate (vc74) at (0.395836193032*\fracscale,2.18563980043*\fracscale) {};
\coordinate (vc75) at (0.394959200091*\fracscale,2.18527653806*\fracscale) {};
\coordinate (vc76) at (0.392904277808*\fracscale,2.18442536138*\fracscale) {};
\coordinate (vc77) at (0.390496786601*\fracscale,2.18342814587*\fracscale) {};
\coordinate (vc78) at (0.38485568381*\fracscale,2.18109152458*\fracscale) {};
\coordinate (vc79) at (0.378246720797*\fracscale,2.17835400246*\fracscale) {};
\coordinate (vc80) at (0.362760957248*\fracscale,2.17193958901*\fracscale) {};
\coordinate (vc81) at (0.344618257052*\fracscale,2.16442463539*\fracscale) {};
\coordinate (vc82) at (0.311384614474*\fracscale,-0.080356858747*\fracscale) {};
\coordinate (vc83) at (0.302107270724*\fracscale,2.14681599282*\fracscale) {};
\coordinate (vc84) at (0.252302583224*\fracscale,2.12618611*\fracscale) {};
\coordinate (vc85) at (0.745341437731*\fracscale,0.0993788085991*\fracscale) {};
\coordinate (vc86) at (0.135603364474*\fracscale,2.07784626625*\fracscale) {};
\coordinate (vc87) at (0.0848221144741*\fracscale,-0.174106858747*\fracscale) {};
\coordinate (vc88) at (-0.0011153855259*\fracscale,2.02120564125*\fracscale) {};
\coordinate (vc89) at (-0.321427885526*\fracscale,1.88839314125*\fracscale) {};
\coordinate (vc90) at (-0.446427885526*\fracscale,-0.392856858747*\fracscale) {};
\coordinate (vc91) at (-0.696427885526*\fracscale,1.73214314125*\fracscale) {};
\coordinate (vc92) at (-1.07142788553*\fracscale,-0.642856858747*\fracscale) {};
\coordinate (barycenter) at (-1.0,0.5);
\fill[fillcolor]  (vc89) -- (vc88) -- (vc86) -- (vc84) -- (vc83) -- (vc81) -- (vc80) -- (vc79) -- (vc78) -- (vc77) -- (vc76) -- (vc75) -- (vc74) -- (vc73) -- (vc72) -- (vc71) -- (vc70) -- (vc69) -- (vc68) -- (vc67) -- (vc66) -- (vc65) -- (vc64) -- (vc63) -- (vc62) -- (vc61) -- (vc60) -- (vc59) -- (vc58) -- (vc57) -- (vc56) -- (vc55) -- (vc54) -- (vc53) -- (vc52) -- (vc51) -- (vc50) -- (vc48) -- (vc47) -- (vc46) -- (vc45) -- (vc42) -- (vc1) -- (vc2) -- (vc3) -- (vc6) -- (vc7) -- (vc8) -- (vc9) -- (vc10) -- (vc11) -- (vc12) -- (vc13) -- (vc14) -- (vc15) -- (vc16) -- (vc17) -- (vc18) -- (vc85) -- (vc19) -- (vc20) -- (vc21) -- (vc22) -- (vc23) -- (vc24) -- (vc25) -- (vc26) -- (vc27) -- (vc28) -- (vc29) -- (vc30) -- (vc31) -- (vc32) -- (vc33) -- (vc34) -- (vc35) -- (vc36) -- (vc37) -- (vc38) -- (vc39) -- (vc40) -- (vc41) -- (vc43) -- (vc44) -- (vc82) -- (vc87) -- (vc90) -- (vc92) -- (vc4) -- (vc0) -- (vc5) -- (vc49) -- (vc91) --cycle;
\draw[edgecolor,line width=\fracszedge]  (vc89) -- (vc88) -- (vc86) -- (vc84) -- (vc83) -- (vc81) -- (vc80) -- (vc79) -- (vc78) -- (vc77) -- (vc76) -- (vc75) -- (vc74) -- (vc73) -- (vc72) -- (vc71) -- (vc70) -- (vc69) -- (vc68) -- (vc67) -- (vc66) -- (vc65) -- (vc64) -- (vc63) -- (vc62) -- (vc61) -- (vc60) -- (vc59) -- (vc58) -- (vc57) -- (vc56) -- (vc55) -- (vc54) -- (vc53) -- (vc52) -- (vc51) -- (vc50) -- (vc48) -- (vc47) -- (vc46) -- (vc45) -- (vc42) -- (vc1) -- (vc2) -- (vc3) -- (vc6) -- (vc7) -- (vc8) -- (vc9) -- (vc10) -- (vc11) -- (vc12) -- (vc13) -- (vc14) -- (vc15) -- (vc16) -- (vc17) -- (vc18) -- (vc85) -- (vc19) -- (vc20) -- (vc21) -- (vc22) -- (vc23) -- (vc24) -- (vc25) -- (vc26) -- (vc27) -- (vc28) -- (vc29) -- (vc30) -- (vc31) -- (vc32) -- (vc33) -- (vc34) -- (vc35) -- (vc36) -- (vc37) -- (vc38) -- (vc39) -- (vc40) -- (vc41) -- (vc43) -- (vc44) -- (vc82) -- (vc87) -- (vc90) -- (vc92) -- (vc4) -- (vc0) -- (vc5) -- (vc49) -- (vc91) --cycle;
\draw[normcolor] (1.14285685875*\fracscale,1.28571416803*\fracscale) -- ++(1.0*\fracnormlen,0.0*\fracnormlen);
\draw[normcolor] (1.01785685875*\fracscale,0.223214168032*\fracscale) -- ++(0.4472135955*\fracnormlen,-0.894427191*\fracnormlen);
\draw[normcolor] (-3.57142788553*\fracscale,-1.14285685875*\fracscale) -- ++(0.0*\fracnormlen,-1.0*\fracnormlen);
\draw[normcolor] (-3.57142788553*\fracscale,-0.142856858747*\fracscale) -- ++(-0.707106781187*\fracnormlen,0.707106781187*\fracnormlen);
\draw[normcolor] (0.845981858747*\fracscale,0.141182918032*\fracscale) -- ++(0.384615384615*\fracnormlen,-0.923076923077*\fracnormlen);
\draw[normcolor] (0.782017014997*\fracscale,0.114571589907*\fracscale) -- ++(0.38274032778*\fracnormlen,-0.923855963606*\fracnormlen);
\draw[normcolor] (0.758701585309*\fracscale,0.10491277643*\fracscale) -- ++(0.38268510723*\fracnormlen,-0.923878838758*\fracnormlen);
\draw[normcolor] (0.750208161848*\fracscale,0.101394671877*\fracscale) -- ++(0.382683481669*\fracnormlen,-0.923879512089*\fracnormlen);
\draw[normcolor] (0.747114203947*\fracscale,0.10011311241*\fracscale) -- ++(0.382683433816*\fracnormlen,-0.92387953191*\fracnormlen);
\draw[normcolor] (0.745987147169*\fracscale,0.0996462702056*\fracscale) -- ++(0.382683432408*\fracnormlen,-0.923879532494*\fracnormlen);
\draw[normcolor] (0.745576586651*\fracscale,0.0994762104706*\fracscale) -- ++(0.382683432366*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.745427029022*\fracscale,0.0994142616724*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.745372548663*\fracscale,0.0993916951689*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.745352702738*\fracscale,0.0993834747175*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.74534547333*\fracscale,0.0993804801987*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.745342839825*\fracscale,0.0993793893653*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.7453418805*\fracscale,0.0993789920001*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.745340459355*\fracscale,0.0993784033424*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.745339313116*\fracscale,0.0993779285546*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.745337245712*\fracscale,0.0993770722077*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.745334099095*\fracscale,0.0993757688364*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.745328423727*\fracscale,0.0993734180219*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.745319785742*\fracscale,0.0993698400513*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.745304205914*\fracscale,0.0993633866753*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.745280493211*\fracscale,0.0993535645521*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.745237723997*\fracscale,0.0993358489635*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.745172628691*\fracscale,0.099308885605*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.745055220098*\fracscale,0.0992602533735*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.744876522677*\fracscale,0.0991862344783*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.7445542166*\fracscale,0.0990527309297*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.744063662515*\fracscale,0.0988495367748*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.743178878828*\fracscale,0.0984830473719*\fracscale) -- ++(0.382683432364*\fracnormlen,-0.923879532512*\fracnormlen);
\draw[normcolor] (0.741832226432*\fracscale,0.0979252456856*\fracscale) -- ++(0.382683432358*\fracnormlen,-0.923879532514*\fracnormlen);
\draw[normcolor] (0.739403348333*\fracscale,0.0969191714359*\fracscale) -- ++(0.382683432322*\fracnormlen,-0.923879532529*\fracnormlen);
\draw[normcolor] (0.735706563956*\fracscale,0.0953879132104*\fracscale) -- ++(0.382683432116*\fracnormlen,-0.923879532614*\fracnormlen);
\draw[normcolor] (0.729038890368*\fracscale,0.0926260723901*\fracscale) -- ++(0.382683430914*\fracnormlen,-0.923879533112*\fracnormlen);
\draw[normcolor] (0.718890603549*\fracscale,0.088422514422*\fracscale) -- ++(0.382683423906*\fracnormlen,-0.923879536015*\fracnormlen);
\draw[normcolor] (0.700586732394*\fracscale,0.0808408036066*\fracscale) -- ++(0.382683383062*\fracnormlen,-0.923879552933*\fracnormlen);
\draw[normcolor] (0.672727998263*\fracscale,0.069301344378*\fracscale) -- ++(0.382683145003*\fracnormlen,-0.92387965154*\fracnormlen);
\draw[normcolor] (0.892856858747*\fracscale,2.28571416803*\fracscale) -- ++(0.0*\fracnormlen,1.0*\fracnormlen);
\draw[normcolor] (0.62248080588*\fracscale,0.0484883560968*\fracscale) -- ++(0.382681757498*\fracnormlen,-0.923880226262*\fracnormlen);
\draw[normcolor] (0.546003755099*\fracscale,0.016811110003*\fracscale) -- ++(0.382673670509*\fracnormlen,-0.923883575944*\fracnormlen);
\draw[normcolor] (0.564731858747*\fracscale,2.25446416803*\fracscale) -- ++(-0.371390676354*\fracnormlen,0.928476690885*\fracnormlen);
\draw[normcolor] (0.458286546247*\fracscale,2.21149541803*\fracscale) -- ++(-0.382351792726*\fracnormlen,0.924016832422*\fracnormlen);
\draw[normcolor] (0.419651292341*\fracscale,2.19550420709*\fracscale) -- ++(-0.382673670509*\fracnormlen,0.923883575944*\fracnormlen);
\draw[normcolor] (0.405578874128*\fracscale,2.18967534967*\fracscale) -- ++(-0.382683145003*\fracnormlen,0.92387965154*\fracnormlen);
\draw[normcolor] (-2.07142788553*\fracscale,1.10714314125*\fracscale) -- ++(-0.4472135955*\fracnormlen,0.894427191*\fracnormlen);
\draw[normcolor] (0.400452636259*\fracscale,2.18755199381*\fracscale) -- ++(-0.382683423906*\fracnormlen,0.923879536015*\fracnormlen);
\draw[normcolor] (0.398585267441*\fracscale,2.18677850433*\fracscale) -- ++(-0.382683432116*\fracnormlen,0.923879532614*\fracnormlen);
\draw[normcolor] (0.397905028501*\fracscale,2.18649674014*\fracscale) -- ++(-0.382683432358*\fracnormlen,0.923879532514*\fracnormlen);
\draw[normcolor] (0.397657233308*\fracscale,2.18639410001*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.397566967294*\fracscale,2.1863567106*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.397534085489*\fracscale,2.18634309051*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.397522107414*\fracscale,2.18633812903*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.39751774408*\fracscale,2.18633632168*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.397516154619*\fracscale,2.1863356633*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.397515575616*\fracscale,2.18633542347*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.397515102437*\fracscale,2.18633522747*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.39751441062*\fracscale,2.18633494091*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.397513162832*\fracscale,2.18633442406*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.39751126368*\fracscale,2.18633363741*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.397507838293*\fracscale,2.18633221857*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.397502624807*\fracscale,2.18633005907*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.397493221549*\fracscale,2.18632616411*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.397478909667*\fracscale,2.18632023594*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.397453096163*\fracscale,2.18630954363*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.39741380767*\fracscale,2.18629326981*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.397342945316*\fracscale,2.18626391766*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.397235091882*\fracscale,2.1862192433*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.397040562956*\fracscale,2.18613866678*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.396744487375*\fracscale,2.18601602826*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.396210473181*\fracscale,2.18579483234*\fracscale) -- ++(-0.382683432365*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.395397696561*\fracscale,2.18545816924*\fracscale) -- ++(-0.382683432366*\fracnormlen,0.923879532511*\fracnormlen);
\draw[normcolor] (0.393931738949*\fracscale,2.18485094972*\fracscale) -- ++(-0.382683432372*\fracnormlen,0.923879532508*\fracnormlen);
\draw[normcolor] (0.391700532204*\fracscale,2.18392675362*\fracscale) -- ++(-0.382683432408*\fracnormlen,0.923879532494*\fracnormlen);
\draw[normcolor] (0.387676235205*\fracscale,2.18225983523*\fracscale) -- ++(-0.382683432614*\fracnormlen,0.923879532408*\fracnormlen);
\draw[normcolor] (0.381551202304*\fracscale,2.17972276352*\fracscale) -- ++(-0.382683433816*\fracnormlen,0.92387953191*\fracnormlen);
\draw[normcolor] (0.370503839022*\fracscale,2.17514679573*\fracscale) -- ++(-0.382683440824*\fracnormlen,0.923879529007*\fracnormlen);
\draw[normcolor] (0.35368960715*\fracscale,2.1681821122*\fracscale) -- ++(-0.382683481669*\fracnormlen,0.923879512089*\fracnormlen);
\draw[normcolor] (0.408064301974*\fracscale,-0.040317796247*\fracscale) -- ++(0.382626535499*\fracnormlen,-0.923903097912*\fracnormlen);
\draw[normcolor] (0.323362763888*\fracscale,2.1556203141*\fracscale) -- ++(-0.382683719727*\fracnormlen,0.923879413482*\fracnormlen);
\draw[normcolor] (0.277204926974*\fracscale,2.13650105141*\fracscale) -- ++(-0.38268510723*\fracnormlen,0.923878838758*\fracnormlen);
\draw[normcolor] (0.745341212462*\fracscale,0.0993787152896*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.745341531041*\fracscale,0.0993788472492*\fracscale) -- ++(0.382683432365*\fracnormlen,-0.923879532511*\fracnormlen);
\draw[normcolor] (0.193952973849*\fracscale,2.10201618813*\fracscale) -- ++(-0.382693194178*\fracnormlen,0.923875488976*\fracnormlen);
\draw[normcolor] (0.198103364474*\fracscale,-0.127231858747*\fracscale) -- ++(0.382351792726*\fracnormlen,-0.924016832422*\fracnormlen);
\draw[normcolor] (0.0672439894741*\fracscale,2.04952595375*\fracscale) -- ++(-0.38274032778*\fracnormlen,0.923855963606*\fracnormlen);
\draw[normcolor] (-0.161271635526*\fracscale,1.95479939125*\fracscale) -- ++(-0.3830150227*\fracnormlen,0.923742113572*\fracnormlen);
\draw[normcolor] (-0.180802885526*\fracscale,-0.283481858747*\fracscale) -- ++(0.380749805254*\fracnormlen,-0.924678098475*\fracnormlen);
\draw[normcolor] (-1.13392788553*\fracscale,1.54464314125*\fracscale) -- ++(-0.393919298579*\fracnormlen,0.919145030018*\fracnormlen);
\draw[normcolor] (-0.508927885526*\fracscale,1.81026814125*\fracscale) -- ++(-0.384615384615*\fracnormlen,0.923076923077*\fracnormlen);
\draw[normcolor] (-1.82142788553*\fracscale,-0.892856858747*\fracscale) -- ++(0.316227766017*\fracnormlen,-0.948683298051*\fracnormlen);
\draw[normcolor] (-0.758927885526*\fracscale,-0.517856858747*\fracscale) -- ++(0.371390676354*\fracnormlen,-0.928476690885*\fracnormlen);
\node[ptcolor] (v0) at (vc0) {};
\node[ptcolor] (v1) at (vc1) {};
\node[ptcolor] (v2) at (vc2) {};
\node[ptcolor] (v3) at (vc3) {};
\node[ptcolor] (v4) at (vc4) {};
\node[ptcolor] (v5) at (vc5) {};
\node[ptcolor] (v6) at (vc6) {};
\node[ptcolor] (v7) at (vc7) {};
\node[ptcolor] (v8) at (vc8) {};
\node[ptcolor] (v9) at (vc9) {};
\node[ptcolor] (v10) at (vc10) {};
\node[ptcolor] (v11) at (vc11) {};
\node[ptcolor] (v12) at (vc12) {};
\node[ptcolor] (v13) at (vc13) {};
\node[ptcolor] (v14) at (vc14) {};
\node[ptcolor] (v15) at (vc15) {};
\node[ptcolor] (v16) at (vc16) {};
\node[ptcolor] (v17) at (vc17) {};
\node[ptcolor] (v18) at (vc18) {};
\node[ptcolor] (v19) at (vc19) {};
\node[ptcolor] (v20) at (vc20) {};
\node[ptcolor] (v21) at (vc21) {};
\node[ptcolor] (v22) at (vc22) {};
\node[ptcolor] (v23) at (vc23) {};
\node[ptcolor] (v24) at (vc24) {};
\node[ptcolor] (v25) at (vc25) {};
\node[ptcolor] (v26) at (vc26) {};
\node[ptcolor] (v27) at (vc27) {};
\node[ptcolor] (v28) at (vc28) {};
\node[ptcolor] (v29) at (vc29) {};
\node[ptcolor] (v30) at (vc30) {};
\node[ptcolor] (v31) at (vc31) {};
\node[ptcolor] (v32) at (vc32) {};
\node[ptcolor] (v33) at (vc33) {};
\node[ptcolor] (v34) at (vc34) {};
\node[ptcolor] (v35) at (vc35) {};
\node[ptcolor] (v36) at (vc36) {};
\node[ptcolor] (v37) at (vc37) {};
\node[ptcolor] (v38) at (vc38) {};
\node[ptcolor] (v39) at (vc39) {};
\node[ptcolor] (v40) at (vc40) {};
\node[ptcolor] (v41) at (vc41) {};
\node[ptcolor] (v42) at (vc42) {};
\node[ptcolor] (v43) at (vc43) {};
\node[ptcolor] (v44) at (vc44) {};
\node[ptcolor] (v45) at (vc45) {};
\node[ptcolor] (v46) at (vc46) {};
\node[ptcolor] (v47) at (vc47) {};
\node[ptcolor] (v48) at (vc48) {};
\node[ptcolor] (v49) at (vc49) {};
\node[ptcolor] (v50) at (vc50) {};
\node[ptcolor] (v51) at (vc51) {};
\node[ptcolor] (v52) at (vc52) {};
\node[ptcolor] (v53) at (vc53) {};
\node[ptcolor] (v54) at (vc54) {};
\node[ptcolor] (v55) at (vc55) {};
\node[ptcolor] (v56) at (vc56) {};
\node[ptcolor] (v57) at (vc57) {};
\node[ptcolor] (v58) at (vc58) {};
\node[ptcolor] (v59) at (vc59) {};
\node[ptcolor] (v60) at (vc60) {};
\node[ptcolor] (v61) at (vc61) {};
\node[ptcolor] (v62) at (vc62) {};
\node[ptcolor] (v63) at (vc63) {};
\node[ptcolor] (v64) at (vc64) {};
\node[ptcolor] (v65) at (vc65) {};
\node[ptcolor] (v66) at (vc66) {};
\node[ptcolor] (v67) at (vc67) {};
\node[ptcolor] (v68) at (vc68) {};
\node[ptcolor] (v69) at (vc69) {};
\node[ptcolor] (v70) at (vc70) {};
\node[ptcolor] (v71) at (vc71) {};
\node[ptcolor] (v72) at (vc72) {};
\node[ptcolor] (v73) at (vc73) {};
\node[ptcolor] (v74) at (vc74) {};
\node[ptcolor] (v75) at (vc75) {};
\node[ptcolor] (v76) at (vc76) {};
\node[ptcolor] (v77) at (vc77) {};
\node[ptcolor] (v78) at (vc78) {};
\node[ptcolor] (v79) at (vc79) {};
\node[ptcolor] (v80) at (vc80) {};
\node[ptcolor] (v81) at (vc81) {};
\node[ptcolor] (v82) at (vc82) {};
\node[ptcolor] (v83) at (vc83) {};
\node[ptcolor] (v84) at (vc84) {};
\node[ptcolor] (v85) at (vc85) {};
\node[ptcolor] (v86) at (vc86) {};
\node[ptcolor] (v87) at (vc87) {};
\node[ptcolor] (v88) at (vc88) {};
\node[ptcolor] (v89) at (vc89) {};
\node[ptcolor] (v90) at (vc90) {};
\node[ptcolor] (v91) at (vc91) {};
\node[ptcolor] (v92) at (vc92) {};
\draw (barycenter) node[legend style] {$B^*(V)$};

